Demystifying the MLPerf Benchmark Suite

MLPerf, an emerging machine learning benchmark suite strives to cover a broad range of applications of machine learning. We present a study on its characteristics and how the MLPerf benchmarks differ from some of the previous deep learning benchmarks like DAWNBench and DeepBench. We find that application benchmarks such as MLPerf (although rich in kernels) exhibit different features compared to kernel benchmarks such as DeepBench. MLPerf benchmark suite contains a diverse set of models which allows unveiling various bottlenecks in the system. Based on our findings, dedicated low latency interconnect between GPUs in multi-GPU systems is required for optimal distributed deep learning training. We also observe variation in scaling efficiency across the MLPerf models. The variation exhibited by the different models highlight the importance of smart scheduling strategies for multi-GPU training. Another observation is that CPU utilization increases with increase in number of GPUs used for training. Corroborating prior work we also observe and quantify improvements possible by compiler optimizations, mixed-precision training and use of Tensor Cores.

==> (inline-0) <==
\begin{tabular}{R{0.018\textwidth}L{0.29\textwidth}R{0.07\textwidth}R{0.07\textwidth}R{0.10\textwidth}R{0.07\textwidth}R{0.06\textwidth}R{0.15\textwidth}R{0.125\textwidth}R{0.088\textwidth}R{0.088\textwidth}}
%\hline
% \toprule
% & & \multicolumn{3}{c}{time} & & & & & intensity & throughput \\
% \cmidrule(lr){3-5}
% \multicolumn{2}{c}{class} & \% & acc\% & ms & \#call & \#unique & FLOPs & transactions & (FLOPs/byte) & (GFLOPs/sec) \\
% \midrule
%\multirow{2}{*}{\rotatebox[origin=c]{90}{Matrix Matrix Multiplication}} & MM\_256x128 &  6.60\% & 6.60\% & 6924.74 & 22855 & 6 & 286017276190 & 45463681015 & 0.20 & 41.30 \\
% &  MM\_256x128 &  6.60\% & 6.60\% & 6924.74 & 22855 & 6 & 286017276190 & 45463681015 & 0.20 & 41.30 \\

  \toprule
 & & \multicolumn{3}{c}{time} & & & & & \multicolumn{1}{c}{intensity} & \multicolumn{1}{c}{throughput} \\
 \cmidrule(lr){3-5}
 \multicolumn{2}{c}{class} & \multicolumn{1}{c}{\%} & \multicolumn{1}{c}{acc\%} & \multicolumn{1}{c}{ms} & \multicolumn{1}{c}{\#call} & \multicolumn{1}{c}{\#unique} & \multicolumn{1}{c}{FLOPs} & \multicolumn{1}{c}{transactions} & \multicolumn{1}{c}{(FLOPs/byte)} & \multicolumn{1}{c}{(GFLOPs/sec)} \\
 \midrule
 & relu & 17.62\% & 17.62\% & 18482.42 & 62,426 & 22 & 8,063,786,730,942 & 198,032,803,079 & 1.27 & 436.29  \\
 \cmidrule(lr){1-2}
\multirow{11}{*}{\rotatebox[origin=c]{90}{MM}} & MM\_256x128 & 6.60\% & 24.22\% & 6924.74 & 22,855 & 6 & 286,017,276,190 & 45,463,681,015 & 0.20 & 41.30  \\
 & MM\_128x128 & 3.94\% & 28.16\% & 4134.53 & 16,360 & 3 & 401,432,676,657 & 37,149,153,847 & 0.34 & 97.09  \\
 & MM\_128x64 & 2.81\% & 30.97\% & 2944.66 & 37,642 & 10 & 11,202,912,520,076 & 19,259,247,078 & 18.18 & 3804.48  \\
 & MM\_256x64 & 0.39\% & 31.35\% & 404.64 & 3,967 & 1 & 30,191,909,672 & 3,727,342,569 & 0.25 & 74.61  \\
 & MM\_64x64 & 0.37\% & 31.73\% & 393.19 & 1,787 & 3 & 18,356,862,434 & 6,165,125,205 & 0.09 & 46.69  \\
 & MM & 0.37\% & 32.10\% & 385.25 & 182,150 & 4 & 271,401,541,563 & 259,980,751 & 32.62 & 704.48  \\
 & MM\_32 & 0.31\% & 32.41\% & 329.51 & 3,780 & 4 & 33,426,507,336 & 3,174,607,380 & 0.33 & 101.44  \\
 & MM\_128x32 & 0.15\% & 32.57\% & 162.41 & 781 & 4 & 580,080,631,808 & 2,358,357,621 & 7.69 & 3571.62  \\
 & MM\_4x1 & 0.09\% & 32.65\% & 91.71 & 2,400 & 4 & 592,209,510,400 & 88,557,000 & 208.98 & 6457.51  \\
 & MM\_64x32 & 0.00\% & 32.65\% & 0.37 & 31 & 1 & 523,911,168 & 654,960 & 25.00 & 1400.68  \\
 & subtotal of 10 & 15.03\% & 32.65\% & 15771.01 & 271,753 & 40 & 13,416,553,347,304 & 117,646,707,426 & 3.56 & 850.71  \\
 \cmidrule(lr){1-2}
\multirow{7}{*}{\rotatebox[origin=c]{90}{wgrad}} & wgrad\_128x128 & 7.68\% & 40.33\% & 8056.95 & 16,283 & 2 & 139,939,275,826 & 32,782,052,379 & 0.13 & 17.37  \\
 & wgrad\_1x4 & 4.20\% & 44.54\% & 4408.49 & 31,440 & 2 & 198,511,252,432 & 40,071,279,318 & 0.15 & 45.03  \\
 & wgrad\_256x128 & 0.58\% & 45.11\% & 603.20 & 822 & 1 & 16,231,956,048 & 1,854,362,760 & 0.27 & 26.91  \\
 & wgrad\_256x64 & 0.05\% & 45.16\% & 56.08 & 100 & 1 & 1,179,648,000 & 413,558,700 & 0.09 & 21.04  \\
 & wgrad\_128 & 0.01\% & 45.17\% & 6.59 & 100 & 1 & 26,982,297,600 & 10,601,600 & 79.53 & 4096.17  \\
 & wgrad\_512 & 0.00\% & 45.17\% & 3.51 & 100 & 1 & 2,248,908,800 & 507,400 & 138.51 & 639.93  \\
 & subtotal of 6 & 12.52\% & 45.17\% & 13134.82 & 48,845 & 8 & 385,093,338,706 & 75,132,362,157 & 0.16 & 29.32  \\
 \cmidrule(lr){1-2}
\multirow{5}{*}{\rotatebox[origin=c]{90}{dgrad}} & dgrad\_128x128 & 9.41\% & 54.58\% & 9869.51 & 33,143 & 4 & 1,049,997,394,135 & 65,438,412,942 & 0.50 & 106.39  \\
 & dgrad\_256x64 & 0.94\% & 55.52\% & 981.43 & 2,044 & 3 & 127,396,347,819 & 8,469,780,667 & 0.47 & 129.81  \\
 & dgrad\_256x128 & 0.59\% & 56.11\% & 618.48 & 1,916 & 3 & 28,611,706,064 & 5,305,664,320 & 0.17 & 46.26  \\
 & dgrad\_128 & 0.48\% & 56.59\% & 507.78 & 406 & 2 & 5,013,687,936 & 770,984,560 & 0.20 & 9.87  \\
 & subtotal of 4 & 11.42\% & 56.59\% & 11977.20 & 37,509 & 12 & 1,211,019,135,954 & 79,984,842,489 & 0.47 & 101.11  \\
 \cmidrule(lr){1-2}
 & tensorIter & 6.34\% & 62.93\% & 6651.16 & 323,426 & 24 & 3,436,211,135,239 & 127,141,050,448 & 0.84 & 516.63  \\
 \cmidrule(lr){1-2}
 & normalize & 5.01\% & 67.94\% & 5255.45 & 10,305 & 13 & 8,090,472,122,948 & 101,382,390,874 & 2.49 & 1539.44  \\
 %\iffalse
 \cmidrule(lr){1-2}
\multirow{28}{*}{\rotatebox[origin=c]{90}{Pointwise}} & Pointwise\_ThresholdUpdateGradInput & 1.76\% & 69.70\% & 1843.42 & 24,041 & 3 & 337,114,947,912 & 31,431,449,451 & 0.34 & 182.87  \\
 & Pointwise\_Copy & 1.57\% & 71.27\% & 1645.53 & 134,198 & 22 & 50,666,448,212 & 27,970,992,933 & 0.06 & 30.79  \\
 & Pointwise\_MaxValue & 1.13\% & 72.40\% & 1189.46 & 27,941 & 4 & 334,982,250,018 & 20,056,797,471 & 0.52 & 281.62  \\
 & Pointwise\_ThresholdUpdateOutput & 0.22\% & 72.62\% & 225.82 & 2,200 & 1 & 66,178,890,600 & 4,114,842,600 & 0.50 & 293.06  \\
 & Pointwise\_Fill & 0.08\% & 72.70\% & 85.57 & 78,175 & 3 & 0 & 127,024,371 & 0.00 & 0.00  \\
 & Pointwise\_Take & 0.02\% & 72.72\% & 21.21 & 10,188 & 5 & 0 & 25,326,225 & 0.00 & 0.00  \\
 & Pointwise\_Remainder & 0.02\% & 72.74\% & 20.84 & 12,782 & 2 & 0 & 1,790,296 & 0.00 & 0.00  \\
 & Pointwise\_EQValue & 0.01\% & 72.75\% & 12.21 & 7,800 & 2 & 0 & 11,143,100 & 0.00 & 0.00  \\
 & Pointwise\_\_neg\_Float\_ & 0.01\% & 72.76\% & 10.00 & 7,300 & 1 & 160,655,900 & 4,857,100 & 1.03 & 16.06  \\
 & Pointwise\_GTValue & 0.01\% & 72.77\% & 8.47 & 4,170 & 1 & 0 & 44,140,002 & 0.00 & 0.00  \\
 & Pointwise\_WrapIndex & 0.01\% & 72.78\% & 7.56 & 2,796 & 2 & 0 & 47,137,402 & 0.00 & 0.00  \\
 & Pointwise\_PutAccumulate & 0.01\% & 72.78\% & 6.88 & 2,796 & 2 & 309,819,336 & 6,927,868 & 1.40 & 45.03  \\
 & Pointwise\_MaskedSelect & 0.01\% & 72.79\% & 6.55 & 4,000 & 1 & 0 & 1,476,000 & 0.00 & 0.00  \\
 & Pointwise\_Put & 0.01\% & 72.79\% & 6.33 & 3,294 & 3 & 0 & 5,144,394 & 0.00 & 0.00  \\
 & Pointwise\_GEValue & 0.01\% & 72.80\% & 5.87 & 2,000 & 2 & 0 & 48,826,400 & 0.00 & 0.00  \\
 & Pointwise & 0.00\% & 72.80\% & 5.07 & 2,388 & 1 & 0 & 150,633 & 0.00 & 0.00  \\
 & Pointwise\_\_log\_Float\_ & 0.00\% & 72.81\% & 4.37 & 900 & 1 & 6,842,237,600 & 66,396,100 & 3.22 & 1564.62  \\
 & Pointwise\_Pow & 0.00\% & 72.81\% & 2.55 & 1,592 & 2 & 156,408 & 103,610 & 0.05 & 0.06  \\
 & Pointwise\_\_exp\_Float\_ & 0.00\% & 72.81\% & 2.48 & 1,600 & 1 & 314,246,400 & 2,120,000 & 4.63 & 126.78  \\
 & Pointwise\_BitAnd & 0.00\% & 72.82\% & 2.30 & 1,600 & 1 & 0 & 25,600 & 0.00 & 0.00  \\
 & Pointwise\_LT & 0.00\% & 72.82\% & 2.07 & 100 & 1 & 0 & 43,113,000 & 0.00 & 0.00  \\
 & Pointwise\_Sign & 0.00\% & 72.82\% & 1.37 & 796 & 1 & 0 & 60,572 & 0.00 & 0.00  \\
 & Pointwise\_\_abs\_Float\_ & 0.00\% & 72.82\% & 1.23 & 796 & 1 & 156,408 & 46,226 & 0.11 & 0.13  \\
 & Pointwise\_LTValue & 0.00\% & 72.82\% & 1.21 & 796 & 1 & 0 & 39,053 & 0.00 & 0.00  \\
 & Pointwise\_NEValue & 0.00\% & 72.82\% & 0.85 & 400 & 1 & 0 & 668,000 & 0.00 & 0.00  \\
 & Pointwise\_\_log2\_Float\_ & 0.00\% & 72.82\% & 0.65 & 400 & 1 & 10,480,800 & 19,600 & 16.71 & 16.14  \\
 & Pointwise\_MaskedFill & 0.00\% & 72.82\% & 0.63 & 200 & 2 & 0 & 33,900 & 0.00 & 0.00  \\
 & Pointwise\_\_sqrt\_Float\_ & 0.00\% & 72.82\% & 0.62 & 400 & 1 & 2,821,600 & 16,400 & 5.38 & 4.52  \\
\bottomrule

%\hline
%\bottomrule
\end{tabular}
\begin{tabular}{R{0.018\textwidth}L{0.29\textwidth}R{0.07\textwidth}R{0.07\textwidth}R{0.10\textwidth}R{0.07\textwidth}R{0.06\textwidth}R{0.15\textwidth}R{0.125\textwidth}R{0.088\textwidth}R{0.088\textwidth}}
%\hline
% \toprule
% & & \multicolumn{3}{c}{time} & & & & & intensity & throughput \\
% \cmidrule(lr){3-5}
% \multicolumn{2}{c}{class} & \% & acc\% & ms & \#call & \#unique & FLOPs & transactions & (FLOPs/byte) & (GFLOPs/sec) \\
% \midrule
%\multirow{2}{*}{\rotatebox[origin=c]{90}{Matrix Matrix Multiplication}} & MM\_256x128 &  6.60\% & 6.60\% & 6924.74 & 22855 & 6 & 286017276190 & 45463681015 & 0.20 & 41.30 \\
% &  MM\_256x128 &  6.60\% & 6.60\% & 6924.74 & 22855 & 6 & 286017276190 & 45463681015 & 0.20 & 41.30 \\

  \toprule
 & & \multicolumn{3}{c}{time} & & & & & \multicolumn{1}{c}{intensity} & \multicolumn{1}{c}{throughput} \\
 \cmidrule(lr){3-5}
 \multicolumn{2}{c}{class} & \multicolumn{1}{c}{\%} & \multicolumn{1}{c}{acc\%} & \multicolumn{1}{c}{ms} & \multicolumn{1}{c}{\#call} & \multicolumn{1}{c}{\#unique} & \multicolumn{1}{c}{FLOPs} & \multicolumn{1}{c}{transactions} & \multicolumn{1}{c}{(FLOPs/byte)} & \multicolumn{1}{c}{(GFLOPs/sec)} \\
 \midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{Pointwise}} & Pointwise\_BitOr & 0.00\% & 72.82\% & 0.62 & 400 & 1 & 0 & 18,800 & 0.00 & 0.00  \\
 & Pointwise\_Clamp & 0.00\% & 72.83\% & 0.60 & 400 & 1 & 0 & 16,400 & 0.00 & 0.00  \\
 & Pointwise\_\_floor\_Float\_ & 0.00\% & 72.83\% & 0.60 & 400 & 1 & 0 & 12,800 & 0.00 & 0.00  \\
 & Pointwise\_MaskedCopy & 0.00\% & 72.83\% & 0.43 & 200 & 1 & 0 & 61,000 & 0.00 & 0.00  \\
 & Pointwise\_GE & 0.00\% & 72.83\% & 0.18 & 100 & 1 & 0 & 23,500 & 0.00 & 0.00  \\
 & Pointwise\_MinValue & 0.00\% & 72.83\% & 0.17 & 100 & 1 & 0 & 15,000 & 0.00 & 0.00  \\
 & subtotal of 34 & 4.88\% & 72.83\% & 5123.74 & 337,249 & 75 & 796,583,111,194 & 84,010,815,807 & 0.30 & 155.47  \\
 \cmidrule(lr){1-2}
 & Transpose & 3.49\% & 76.32\% & 3660.90 & 170,161 & 8 & 834,785,105,680 & 54,658,781,343 & 0.48 & 228.03  \\
 \cmidrule(lr){1-2}
 & Reduce & 3.20\% & 79.51\% & 3352.12 & 123,458 & 46 & 1,148,926,597,534 & 45,911,843,322 & 0.78 & 342.75  \\
 \cmidrule(lr){1-2}
 & fusion & 2.80\% & 82.31\% & 2936.77 & 75,800 & 373 & 2,577,445,621,800 & 50,446,856,600 & 1.60 & 877.65  \\
 \cmidrule(lr){1-2}
 & SoftMax & 2.16\% & 84.47\% & 2266.63 & 5,400 & 10 & 1,253,264,603,200 & 37,204,331,400 & 1.05 & 552.92  \\
 %\iffalse
 \cmidrule(lr){1-2}
\multirow{11}{*}{\rotatebox[origin=c]{90}{cub}} & cub\_Merge & 0.34\% & 84.81\% & 352.81 & 13,478 & 6 & 0 & 6,230,254,710 & 0.00 & 0.00  \\
 & cub\_BlockSort & 0.29\% & 85.10\% & 303.22 & 4,102 & 7 & 0 & 711,844,104 & 0.00 & 0.00  \\
 & cub\_RadixSortScanBins & 0.13\% & 85.23\% & 138.16 & 4,000 & 1 & 0 & 49,724,000 & 0.00 & 0.00  \\
 & cub\_Partition & 0.10\% & 85.33\% & 108.66 & 13,478 & 3 & 0 & 230,149,983 & 0.00 & 0.00  \\
 & cub\_ParallelFor & 0.08\% & 85.42\% & 87.35 & 23,376 & 5 & 0 & 730,411,098 & 0.00 & 0.00  \\
 & cub\_CopyIf & 0.06\% & 85.48\% & 63.44 & 15,470 & 1 & 0 & 33,774,810 & 0.00 & 0.00  \\
 & cub\_DeviceRadixSortDownsweep & 0.05\% & 85.53\% & 56.84 & 4,000 & 2 & 0 & 438,513,600 & 0.00 & 0.00  \\
 & cub\_Scan & 0.02\% & 85.55\% & 25.49 & 4,200 & 1 & 0 & 2,286,400 & 0.00 & 0.00  \\
 & cub\_DeviceRadixSortUpsweep & 0.02\% & 85.58\% & 22.18 & 4,000 & 2 & 0 & 23,642,400 & 0.00 & 0.00  \\
 & cub\_Init & 0.02\% & 85.60\% & 22.05 & 19,670 & 2 & 0 & 304,192 & 0.00 & 0.00  \\
 & subtotal of 10 & 1.13\% & 85.60\% & 1180.20 & 105,774 & 30 & 0 & 8,450,905,297 & 0.00 & 0.00  \\
 \cmidrule(lr){1-2}
 & Dropout & 0.70\% & 86.30\% & 738.54 & 13,600 & 4 & 327,512,958,800 & 14,020,378,200 & 0.73 & 443.46  \\
 \cmidrule(lr){1-2}
 & Copy & 0.61\% & 86.91\% & 642.79 & 21,631 & 43 & 0 & 10,794,889,758 & 0.00 & 0.00  \\
 \cmidrule(lr){1-2}
 & Gather & 0.43\% & 87.35\% & 453.54 & 4,578 & 5 & 143,982,000 & 6,278,574 & 0.72 & 0.32  \\
 \cmidrule(lr){1-2}
 & Elementwise & 0.34\% & 87.68\% & 354.28 & 26,140 & 3 & 230,390,201,361 & 2,800,328,330 & 2.57 & 650.31  \\
 \cmidrule(lr){1-2}
 & tanh & 0.27\% & 87.96\% & 286.32 & 200 & 2 & 344,846,634,800 & 5,356,401,300 & 2.01 & 1204.41  \\
 \cmidrule(lr){1-2}
 & Embedding & 0.22\% & 88.18\% & 229.83 & 588 & 1 & 94,857,813,824 & 1,710,689,852 & 1.73 & 412.72  \\
 \cmidrule(lr){1-2}
 & SortKV & 0.18\% & 88.36\% & 192.67 & 6,241 & 6 & 238,796,800 & 3,769,225 & 1.98 & 1.24  \\
 \cmidrule(lr){1-2}
 & Scatter & 0.08\% & 88.44\% & 86.95 & 400 & 2 & 3,531,248,200 & 1,000,731,000 & 0.11 & 40.61  \\
 \cmidrule(lr){1-2}
 & Pooling & 0.05\% & 88.49\% & 51.55 & 1,200 & 2 & 13,134,239,200 & 833,788,800 & 0.49 & 254.81  \\
 \cmidrule(lr){1-2}
 & winograd\_4x4 & 0.05\% & 88.54\% & 51.47 & 2,700 & 6 & 113,593,864,400 & 594,620,500 & 5.97 & 2206.96  \\
 \cmidrule(lr){1-2}
 & generate & 0.01\% & 88.55\% & 11.44 & 2,500 & 3 & 545,412,400 & 58,183,700 & 0.29 & 47.69  \\
 \cmidrule(lr){1-2}
 & Sigmoid & 0.00\% & 88.56\% & 5.01 & 2,000 & 1 & 2,050,252,000 & 10,974,000 & 5.84 & 409.17  \\
 %\cmidrule(lr){1-2}
 %\fi
\bottomrule

%\hline
%\bottomrule
\end{tabular}
\begin{tabular}{R{0.018\textwidth}L{0.29\textwidth}*{7}{R{0.06\textwidth}@{}R{0.06\textwidth}}}
%\hline
% \toprule
% & & \multicolumn{2}{c}{Res50\_TF} & \multicolumn{2}{c}{Res50\_MX} & \multicolumn{2}{c}{SSD\_Py} & \multicolumn{2}{c}{MRCNN\_Py} & \multicolumn{2}{c}{XFMR\_Py} & \multicolumn{2}{c}{GNMT\_Py} &  \multicolumn{2}{c}{NCF\_Py} \\
% \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
% \multicolumn{2}{c}{class} & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call \\
% \midrule
%\multirow{2}{*}{\rotatebox[origin=c]{90}{Matrix Matrix Multiplication}} & MM\_256x128 &  6.60\% &  22855 &   6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 \\
% & MM\_256x128 &  6.60\% & 22855 &   6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 2855 &  6.60\% & 22855 &  6.60\% & 22855 \\

 \toprule
 & &\multicolumn{2}{c}{Res50\_TF}&\multicolumn{2}{c}{Res50\_MX}&\multicolumn{2}{c}{XFMR\_Py}&\multicolumn{2}{c}{GNMT\_Py}&\multicolumn{2}{c}{SSD\_Py}&\multicolumn{2}{c}{MRCNN\_Py}&\multicolumn{2}{c}{NCF\_Py} \\
 \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 \multicolumn{2}{c}{class} & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call \\
 \midrule
                                                           & relu                                     & 22.90\%&   17,000& 33.06\%&   10,142&  0.00\%&        0&  0.00\%&        0& 25.12\%&    6,100& 13.69\%&   29,184&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
\multirow{11}{*}{\rotatebox[origin=c]{90}{MM            }} & MM\_256x128                              &  0.00\%&        0&  0.05\%&      200& 33.98\%&   17,526& 23.23\%&    4,729&  0.00\%&        0&  0.31\%&      400&  0.00\%&        0 \\
                                                           & MM\_128x128                              &  0.00\%&        0&  0.00\%&        0& 20.31\%&   10,482& 10.21\%&    5,596&  0.00\%&        0&  0.00\%&        0& 18.81\%&      282 \\
                                                           & MM\_128x64                               &  0.00\%&        0&  0.02\%&      100&  8.00\%&    6,516& 16.54\%&   28,479&  0.17\%&      900&  0.49\%&    1,600&  1.23\%&       47 \\
                                                           & MM\_256x64                               &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  3.12\%&    3,567&  0.00\%&        0&  0.36\%&      400&  0.00\%&        0 \\
                                                           & MM\_64x64                                &  0.00\%&        0&  0.00\%&        0&  0.76\%&    1,596&  0.03\%&       50&  0.00\%&        0&  0.00\%&        0& 12.94\%&      141 \\
                                                           & MM                                       &  0.63\%&   33,800&  0.23\%&   19,724&  0.00\%&        0&  0.00\%&        0&  0.14\%&   17,500&  1.08\%&  111,126&  0.00\%&        0 \\
                                                           & MM\_32                                   &  0.00\%&        0&  0.00\%&        0&  2.51\%&    3,780&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
                                                           & MM\_128x32                               &  0.05\%&      200&  0.00\%&        0&  0.00\%&        0&  0.90\%&       87&  0.00\%&        0&  0.03\%&      400&  2.65\%&       94 \\
                                                           & MM\_4x1                                  &  0.16\%&      400&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.34\%&    2,000&  0.00\%&        0 \\
                                                           & MM\_64x32                                &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&       31&  0.00\%&        0 \\
                                                           & subtotal of 10                           &  0.85\%&   34,400&  0.31\%&   20,024& 65.56\%&   39,900& 54.03\%&   42,508&  0.31\%&   18,400&  2.60\%&  115,957& 35.62\%&      564 \\
 \cmidrule(lr){1-2}
\multirow{7 }{*}{\rotatebox[origin=c]{90}{wgrad         }} & wgrad\_128x128                           &  3.67\%&    3,200&  8.68\%&    3,326&  0.00\%&        0&  0.00\%&        0& 18.20\%&    2,900&  3.11\%&    6,857&  0.00\%&        0 \\
                                                           & wgrad\_1x4                               & 11.12\%&    7,200&  7.02\%&    1,919&  0.00\%&        0&  0.00\%&        0&  3.31\%&    1,600&  5.51\%&   20,721&  0.00\%&        0 \\
                                                           & wgrad\_256x128                           &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  2.57\%&      822&  0.00\%&        0 \\
                                                           & wgrad\_256x64                            &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.19\%&      100&  0.00\%&        0&  0.00\%&        0 \\
                                                           & wgrad\_128                               &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.02\%&      100&  0.00\%&        0&  0.00\%&        0 \\
                                                           & wgrad\_512                               &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      100&  0.00\%&        0&  0.00\%&        0 \\
                                                           & subtotal of  6                           & 14.79\%&   10,400& 15.70\%&    5,245&  0.00\%&        0&  0.00\%&        0& 21.73\%&    4,800& 11.19\%&   28,400&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
\multirow{5 }{*}{\rotatebox[origin=c]{90}{dgrad         }} & dgrad\_128x128                           &  5.10\%&    2,600& 12.37\%&    3,630&  0.00\%&        0&  0.00\%&        0& 17.32\%&    3,500&  8.69\%&   23,413&  0.00\%&        0 \\
                                                           & dgrad\_256x64                            &  1.12\%&      600&  1.46\%&      404&  0.00\%&        0&  0.00\%&        0&  2.03\%&      600&  0.08\%&      440&  0.00\%&        0 \\
                                                           & dgrad\_256x128                           &  0.00\%&        0&  1.20\%&      606&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  1.72\%&    1,310&  0.00\%&        0 \\
                                                           & dgrad\_128                               &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  2.16\%&      406&  0.00\%&        0 \\
                                                           & subtotal of  4                           &  6.21\%&    3,200& 15.03\%&    4,640&  0.00\%&        0&  0.00\%&        0& 19.35\%&    4,100& 12.65\%&   25,569&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & tensorIter                               &  0.00\%&        0&  0.00\%&        0&  5.89\%&   14,900&  6.84\%&    4,500&  5.14\%&    7,300& 15.11\%&  296,397&  3.61\%&      329 \\
 \cmidrule(lr){1-2}
                                                           & normalize                                &  0.00\%&        0& 16.92\%&    5,804&  0.00\%&        0&  0.00\%&        0&  7.39\%&    4,501&  0.00\%&        0&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
\multirow{28}{*}{\rotatebox[origin=c]{90}{Pointwise     }} & Pointwise\_ThresholdUpdateGradInput      &  0.00\%&        0&  0.00\%&        0&  1.81\%&    1,200&  0.00\%&        0&  2.62\%&    2,300&  2.48\%&   20,400& 10.37\%&      141 \\
                                                           & Pointwise\_Copy                          &  0.00\%&        0&  0.00\%&        0&  0.24\%&      952&  1.78\%&    5,900&  1.69\%&   10,600&  3.25\%&  116,370&  7.10\%&      376 \\
                                                           & Pointwise\_MaxValue                      &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  1.55\%&    1,400&  2.40\%&   26,400&  7.06\%&      141 \\
                                                           & Pointwise\_ThresholdUpdateOutput         &  0.00\%&        0&  0.00\%&        0&  1.14\%&    1,200&  0.00\%&        0&  0.25\%&    1,000&  0.00\%&        0&  0.00\%&        0 \\
                                                           & Pointwise\_Fill                          &  0.00\%&        0&  0.00\%&        0&  0.02\%&    2,000&  0.01\%&      800&  0.00\%&      600&  0.35\%&   74,728&  0.00\%&       47 \\
                                                           & Pointwise\_Take                          &  0.00\%&        0&  0.00\%&        0&  0.01\%&      400&  0.00\%&      200&  0.00\%&        0&  0.08\%&    9,588&  0.00\%&        0 \\
                                                           & Pointwise\_Remainder                     &  0.00\%&        0&  0.00\%&        0&  0.01\%&      800&  0.00\%&      200&  0.00\%&      200&  0.08\%&   11,582&  0.00\%&        0 \\
                                                           & Pointwise\_EQValue                       &  0.00\%&        0&  0.00\%&        0&  0.00\%&      100&  0.00\%&      100&  0.00\%&        0&  0.05\%&    7,600&  0.00\%&        0 \\
                                                           & Pointwise\_\_neg\_Float\_                &  0.00\%&        0&  0.00\%&        0&  0.00\%&      400&  0.01\%&      500&  0.00\%&        0&  0.04\%&    6,400&  0.00\%&        0 \\
                                                           & Pointwise\_GTValue                       &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      200&  0.03\%&    3,970&  0.00\%&        0 \\
                                                           & Pointwise\_WrapIndex                     &  0.00\%&        0&  0.00\%&        0&  0.00\%&      200&  0.00\%&      200&  0.00\%&        0&  0.03\%&    2,396&  0.00\%&        0 \\
                                                           & Pointwise\_PutAccumulate                 &  0.00\%&        0&  0.00\%&        0&  0.00\%&      200&  0.00\%&      200&  0.00\%&        0&  0.03\%&    2,396&  0.00\%&        0 \\
                                                           & Pointwise\_MaskedSelect                  &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.03\%&    4,000&  0.00\%&        0 \\
                                                           & Pointwise\_Put                           &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      100&  0.03\%&    3,194&  0.00\%&        0 \\
                                                           & Pointwise\_GEValue                       &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.03\%&    2,000&  0.00\%&        0 \\
                                                           & Pointwise                                &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.02\%&    2,388&  0.00\%&        0 \\
                                                           & Pointwise\_\_log\_Float\_                &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      100&  0.01\%&      800&  0.00\%&        0 \\
                                                           & Pointwise\_Pow                           &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&    1,592&  0.00\%&        0 \\
                                                           & Pointwise\_\_exp\_Float\_                &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&    1,600&  0.00\%&        0 \\
                                                           & Pointwise\_BitAnd                        &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&    1,600&  0.00\%&        0 \\
                                                           & Pointwise\_LT                            &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      100&  0.00\%&        0&  0.00\%&        0 \\
                                                           & Pointwise\_Sign                          &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      796&  0.00\%&        0 \\
                                                           & Pointwise\_\_abs\_Float\_                &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      796&  0.00\%&        0 \\
                                                           & Pointwise\_LTValue                       &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      796&  0.00\%&        0 \\
                                                           & Pointwise\_NEValue                       &  0.00\%&        0&  0.00\%&        0&  0.00\%&      300&  0.00\%&      100&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
                                                           & Pointwise\_\_log2\_Float\_               &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      400&  0.00\%&        0 \\
                                                           & Pointwise\_MaskedFill                    &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.01\%&      200&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
                                                           & Pointwise\_\_sqrt\_Float\_               &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      400&  0.00\%&        0 \\
\bottomrule

%\hline
%\bottomrule
\end{tabular}
\begin{tabular}{R{0.018\textwidth}L{0.29\textwidth}*{7}{R{0.06\textwidth}@{}R{0.06\textwidth}}}
%\hline
% \toprule
% & & \multicolumn{2}{c}{Res50\_TF} & \multicolumn{2}{c}{Res50\_MX} & \multicolumn{2}{c}{SSD\_Py} & \multicolumn{2}{c}{MRCNN\_Py} & \multicolumn{2}{c}{XFMR\_Py} & \multicolumn{2}{c}{GNMT\_Py} &  \multicolumn{2}{c}{NCF\_Py} \\
% \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
% \multicolumn{2}{c}{class} & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call \\
% \midrule
%\multirow{2}{*}{\rotatebox[origin=c]{90}{Matrix Matrix Multiplication}} & MM\_256x128 &  6.60\% &  22855 &   6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 \\
% & MM\_256x128 &  6.60\% & 22855 &   6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 22855 &  6.60\% & 2855 &  6.60\% & 22855 &  6.60\% & 22855 \\

 \toprule
 & &\multicolumn{2}{c}{Res50\_TF}&\multicolumn{2}{c}{Res50\_MX}&\multicolumn{2}{c}{XFMR\_Py}&\multicolumn{2}{c}{GNMT\_Py}&\multicolumn{2}{c}{SSD\_Py}&\multicolumn{2}{c}{MRCNN\_Py}&\multicolumn{2}{c}{NCF\_Py} \\
 \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 \multicolumn{2}{c}{class} & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call & time\% & \#call \\
 \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{Pointwise     }} & Pointwise\_BitOr                         &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      400&  0.00\%&        0 \\
                                                           & Pointwise\_Clamp                         &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      400&  0.00\%&        0 \\
                                                           & Pointwise\_\_floor\_Float\_              &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      400&  0.00\%&        0 \\
                                                           & Pointwise\_MaskedCopy                    &  0.00\%&        0&  0.00\%&        0&  0.00\%&      200&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
                                                           & Pointwise\_GE                            &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      100&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
                                                           & Pointwise\_MinValue                      &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      100&  0.00\%&        0&  0.00\%&        0 \\
                                                           & subtotal of 34                           &  0.00\%&        0&  0.00\%&        0&  3.25\%&    7,952&  1.82\%&    8,500&  6.14\%&   16,700&  8.98\%&  303,392& 24.52\%&      705 \\
 \cmidrule(lr){1-2}
                                                           & Transpose                                &  0.05\%&      400&  0.01\%&      201&  0.00\%&        0&  0.39\%&      996&  1.62\%&    6,600& 13.32\%&  161,964&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & Reduce                                   &  1.02\%&    1,400&  3.75\%&      804&  2.24\%&    9,943&  3.30\%&    2,170&  3.73\%&    4,500&  3.21\%&  104,406&  4.04\%&      235 \\
 \cmidrule(lr){1-2}
                                                           & fusion                                   & 37.86\%&   75,800&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & SoftMax                                  &  0.00\%&        0&  0.01\%&      200&  7.36\%&    3,800&  4.52\%&      400&  2.76\%&      200&  0.02\%&      800&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
\multirow{11}{*}{\rotatebox[origin=c]{90}{cub           }} & cub\_Merge                               &  0.00\%&        0&  0.00\%&        0&  0.04\%&      719&  0.04\%&      488&  0.76\%&    3,900&  0.17\%&    6,679&  3.44\%&    1,692 \\
                                                           & cub\_BlockSort                           &  0.00\%&        0&  0.00\%&        0&  0.09\%&      400&  0.13\%&      400&  0.53\%&      400&  0.38\%&    2,714&  1.28\%&      188 \\
                                                           & cub\_RadixSortScanBins                   &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.59\%&    4,000&  0.00\%&        0 \\
                                                           & cub\_Partition                           &  0.00\%&        0&  0.00\%&        0&  0.02\%&      719&  0.02\%&      488&  0.19\%&    3,900&  0.12\%&    6,679&  0.85\%&    1,692 \\
                                                           & cub\_ParallelFor                         &  0.00\%&        0&  0.00\%&        0&  0.02\%&    1,000&  0.01\%&      500&  0.07\%&      600&  0.26\%&   21,088&  0.09\%&      188 \\
                                                           & cub\_CopyIf                              &  0.00\%&        0&  0.00\%&        0&  0.02\%&      400&  0.01\%&      200&  0.01\%&      100&  0.24\%&   14,770&  0.00\%&        0 \\
                                                           & cub\_DeviceRadixSortDownsweep            &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.24\%&    4,000&  0.00\%&        0 \\
                                                           & cub\_Scan                                &  0.00\%&        0&  0.00\%&        0&  0.01\%&      200&  0.00\%&        0&  0.00\%&        0&  0.10\%&    4,000&  0.00\%&        0 \\
                                                           & cub\_DeviceRadixSortUpsweep              &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.09\%&    4,000&  0.00\%&        0 \\
                                                           & cub\_Init                                &  0.00\%&        0&  0.00\%&        0&  0.01\%&      600&  0.00\%&      200&  0.00\%&      100&  0.09\%&   18,770&  0.00\%&        0 \\
                                                           & subtotal of 10                           &  0.00\%&        0&  0.00\%&        0&  0.21\%&    4,038&  0.21\%&    2,276&  1.56\%&    9,000&  2.28\%&   86,700&  5.66\%&    3,760 \\
 \cmidrule(lr){1-2}
                                                           & Dropout                                  &  0.00\%&        0&  0.00\%&        0&  5.22\%&   12,400&  0.52\%&    1,200&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & Copy                                     &  0.61\%&    6,600&  0.00\%&        0&  0.96\%&      100&  1.17\%&      200&  0.47\%&      700&  0.37\%&   13,937&  5.43\%&       94 \\
 \cmidrule(lr){1-2}
                                                           & Gather                                   &  0.00\%&        0&  0.00\%&        0&  0.00\%&      100&  0.00\%&      100&  0.00\%&        0&  1.93\%&    4,378&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & Elementwise                              &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  3.45\%&   26,140&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & tanh                                     &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  2.79\%&      200&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & Embedding                                &  0.00\%&        0&  0.00\%&        0&  0.32\%&      200&  0.28\%&      200&  0.00\%&        0&  0.00\%&        0&  7.08\%&      188 \\
 \cmidrule(lr){1-2}
                                                           & SortKV                                   &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.82\%&    6,241&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & Scatter                                  &  1.11\%&      200&  0.00\%&        0&  0.00\%&      100&  0.00\%&      100&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & Pooling                                  &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.22\%&    1,200&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & winograd\_4x4                            &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.17\%&    2,700&  0.00\%&        0&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & generate                                 &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&      100&  0.05\%&    2,400&  0.00\%&        0 \\
 \cmidrule(lr){1-2}
                                                           & Sigmoid                                  &  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.00\%&        0&  0.02\%&    2,000&  0.00\%&        0 \\
 %\cmidrule(lr){1-2}
\bottomrule

%\hline
%\bottomrule
\end{tabular}
\begin{tabular}{R{0.018\textwidth}L{0.29\textwidth}C{0.06\textwidth}*{7}{C{0.06\textwidth}}}

 \toprule
 \multicolumn{2}{c}{class} &\multicolumn{1}{c}{all 7} &\multicolumn{1}{c}{Res50\_TF}&\multicolumn{1}{c}{Res50\_MX}&\multicolumn{1}{c}{XFMR\_Py}&\multicolumn{1}{c}{GNMT\_Py}&\multicolumn{1}{c}{SSD\_Py}&\multicolumn{1}{c}{MRCNN\_Py}&\multicolumn{1}{c}{NCF\_Py} \\
 \midrule
                                                           & fusion                                   & 373 &373&  0&  0&  0&  0&  0&  0 \\
 \cmidrule(lr){1-2}
\multirow{35}{*}{\rotatebox[origin=c]{90}{Pointwise     }} & Pointwise\_Copy                          &  22 &  0&  0&  2&  7& 11& 14&  4 \\
                                                           & Pointwise\_Take                          &   5 &  0&  0&  2&  1&  0&  4&  0 \\
                                                           & Pointwise\_MaxValue                      &   4 &  0&  0&  0&  0&  2&  4&  1 \\
                                                           & Pointwise\_Put                           &   3 &  0&  0&  0&  0&  1&  3&  0 \\
                                                           & Pointwise\_ThresholdUpdateGradInput      &   3 &  0&  0&  1&  0&  2&  1&  2 \\
                                                           & Pointwise\_Fill                          &   3 &  0&  0&  3&  2&  2&  3&  1 \\
                                                           & Pointwise\_MaskedFill                    &   2 &  0&  0&  0&  2&  0&  0&  0 \\
                                                           & Pointwise\_Pow                           &   2 &  0&  0&  0&  0&  0&  2&  0 \\
                                                           & Pointwise\_WrapIndex                     &   2 &  0&  0&  1&  1&  0&  2&  0 \\
                                                           & Pointwise\_EQValue                       &   2 &  0&  0&  1&  1&  0&  2&  0 \\
                                                           & Pointwise\_PutAccumulate                 &   2 &  0&  0&  1&  1&  0&  1&  0 \\
                                                           & Pointwise\_GEValue                       &   2 &  0&  0&  0&  0&  0&  2&  0 \\
                                                           & Pointwise\_Remainder                     &   2 &  0&  0&  1&  1&  1&  2&  0 \\
                                                           & Pointwise\_BitOr                         &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_\_log2\_Float\_               &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_\_exp\_Float\_                &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_NEValue                       &   1 &  0&  0&  1&  1&  0&  0&  0 \\
                                                           & Pointwise\_MaskedCopy                    &   1 &  0&  0&  1&  0&  0&  0&  0 \\
                                                           & Pointwise\_\_log\_Float\_                &   1 &  0&  0&  0&  0&  1&  1&  0 \\
                                                           & Pointwise\_GE                            &   1 &  0&  0&  0&  1&  0&  0&  0 \\
                                                           & Pointwise\_\_floor\_Float\_              &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_GTValue                       &   1 &  0&  0&  0&  0&  1&  1&  0 \\
                                                           & Pointwise\_MaskedSelect                  &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_Clamp                         &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise                                &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_LT                            &   1 &  0&  0&  0&  0&  1&  0&  0 \\
                                                           & Pointwise\_Sign                          &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_LTValue                       &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_MinValue                      &   1 &  0&  0&  0&  0&  1&  0&  0 \\
                                                           & Pointwise\_\_neg\_Float\_                &   1 &  0&  0&  1&  1&  0&  1&  0 \\
                                                           & Pointwise\_BitAnd                        &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_ThresholdUpdateOutput         &   1 &  0&  0&  1&  0&  1&  0&  0 \\
                                                           & Pointwise\_\_abs\_Float\_                &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & Pointwise\_\_sqrt\_Float\_               &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & subtotal of 34                           &  75 &  0&  0& 16& 19& 24& 55&  8 \\
 \cmidrule(lr){1-2}
                                                           & Reduce                                   &  46 &  3&  7& 21& 16& 17& 19&  3 \\
 \cmidrule(lr){1-2}
                                                           & Copy                                     &  43 & 33&  0&  1&  2&  6&  7&  1 \\
 \cmidrule(lr){1-2}
\multirow{11}{*}{\rotatebox[origin=c]{90}{MM            }} & MM\_128x64                               &  10 &  0&  1&  8&  8&  2&  3&  1 \\
                                                           & MM\_256x128                              &   6 &  0&  2&  6&  5&  0&  1&  0 \\
                                                           & MM\_4x1                                  &   4 &  2&  0&  0&  0&  0&  3&  0 \\
                                                           & MM                                       &   4 &  3&  3&  0&  0&  3&  4&  0 \\
                                                           & MM\_32                                   &   4 &  0&  0&  4&  0&  0&  0&  0 \\
                                                           & MM\_128x32                               &   4 &  1&  0&  0&  1&  0&  1&  2 \\
                                                           & MM\_128x128                              &   3 &  0&  0&  3&  3&  0&  0&  2 \\
                                                           & MM\_64x64                                &   3 &  0&  0&  3&  3&  0&  0&  1 \\
                                                           & MM\_256x64                               &   1 &  0&  0&  0&  1&  0&  1&  0 \\
                                                           & MM\_64x32                                &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & subtotal of 10                           &  40 &  6&  6& 24& 21&  5& 14&  6 \\
 \cmidrule(lr){1-2}
\multirow{7}{*}{\rotatebox[origin=c]{90}{cub           }} & cub\_BlockSort                           &   7 &  0&  0&  2&  2&  4&  3&  1 \\
                                                           & cub\_Merge                               &   6 &  0&  0&  2&  2&  4&  1&  1 \\
                                                           & cub\_ParallelFor                         &   5 &  0&  0&  2&  3&  3&  5&  1 \\
                                                           & cub\_Partition                           &   3 &  0&  0&  1&  1&  3&  1&  1 \\
                                                           & cub\_DeviceRadixSortDownsweep            &   2 &  0&  0&  0&  0&  0&  2&  0 \\
                                                           & cub\_Init                                &   2 &  0&  0&  2&  1&  1&  2&  0 \\
                                                           & cub\_DeviceRadixSortUpsweep              &   2 &  0&  0&  0&  0&  0&  2&  0 \\
\bottomrule

%\hline
%\bottomrule
\end{tabular}
\begin{tabular}{R{0.018\textwidth}L{0.29\textwidth}C{0.06\textwidth}*{7}{C{0.06\textwidth}}}

 \toprule
 \multicolumn{2}{c}{class} &\multicolumn{1}{c}{all 7} &\multicolumn{1}{c}{Res50\_TF}&\multicolumn{1}{c}{Res50\_MX}&\multicolumn{1}{c}{XFMR\_Py}&\multicolumn{1}{c}{GNMT\_Py}&\multicolumn{1}{c}{SSD\_Py}&\multicolumn{1}{c}{MRCNN\_Py}&\multicolumn{1}{c}{NCF\_Py} \\
 \midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{cub           }} & cub\_CopyIf                              &   1 &  0&  0&  1&  1&  1&  1&  0 \\
                                                           & cub\_Scan                                &   1 &  0&  0&  1&  0&  0&  1&  0 \\
                                                           & cub\_RadixSortScanBins                   &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & subtotal of 10                           &  30 &  0&  0& 11& 10& 16& 19&  4 \\
 \cmidrule(lr){1-2}
                                                           & tensorIter                               &  24 &  0&  0& 11& 14& 15& 17&  5 \\
 \cmidrule(lr){1-2}
                                                           & relu                                     &  22 &  5& 10&  0&  0&  9& 10&  0 \\
 \cmidrule(lr){1-2}
                                                           & normalize                                &  13 &  0&  9&  0&  0&  4&  0&  0 \\
 \cmidrule(lr){1-2}
\multirow{5 }{*}{\rotatebox[origin=c]{90}{dgrad         }} & dgrad\_128x128                           &   4 &  1&  2&  0&  0&  3&  2&  0 \\
                                                           & dgrad\_256x128                           &   3 &  0&  1&  0&  0&  0&  2&  0 \\
                                                           & dgrad\_256x64                            &   3 &  1&  2&  0&  0&  1&  1&  0 \\
                                                           & dgrad\_128                               &   2 &  0&  0&  0&  0&  0&  2&  0 \\
                                                           & subtotal of  4                           &  12 &  2&  5&  0&  0&  4&  7&  0 \\
 \cmidrule(lr){1-2}
                                                           & SoftMax                                  &  10 &  0&  2&  4&  4&  2&  2&  0 \\
 \cmidrule(lr){1-2}
                                                           & Transpose                                &   8 &  1&  1&  0&  1&  5&  6&  0 \\
 \cmidrule(lr){1-2}
\multirow{7 }{*}{\rotatebox[origin=c]{90}{wgrad         }} & wgrad\_128x128                           &   2 &  1&  2&  0&  0&  2&  1&  0 \\
                                                           & wgrad\_1x4                               &   2 &  1&  1&  0&  0&  1&  2&  0 \\
                                                           & wgrad\_128                               &   1 &  0&  0&  0&  0&  1&  0&  0 \\
                                                           & wgrad\_256x64                            &   1 &  0&  0&  0&  0&  1&  0&  0 \\
                                                           & wgrad\_512                               &   1 &  0&  0&  0&  0&  1&  0&  0 \\
                                                           & wgrad\_256x128                           &   1 &  0&  0&  0&  0&  0&  1&  0 \\
                                                           & subtotal of  6                           &   8 &  2&  3&  0&  0&  6&  4&  0 \\
 \cmidrule(lr){1-2}
                                                           & SortKV                                   &   6 &  0&  0&  0&  0&  0&  6&  0 \\
 \cmidrule(lr){1-2}
                                                           & winograd\_4x4                            &   6 &  0&  0&  0&  0&  6&  0&  0 \\
 \cmidrule(lr){1-2}
                                                           & Gather                                   &   5 &  0&  0&  1&  1&  0&  4&  0 \\
 \cmidrule(lr){1-2}
                                                           & Dropout                                  &   4 &  0&  0&  3&  3&  0&  0&  0 \\
 \cmidrule(lr){1-2}
                                                           & Elementwise                              &   3 &  0&  0&  0&  3&  0&  0&  0 \\
 \cmidrule(lr){1-2}
                                                           & generate                                 &   3 &  0&  0&  0&  0&  1&  2&  0 \\
 \cmidrule(lr){1-2}
                                                           & tanh                                     &   2 &  0&  0&  0&  2&  0&  0&  0 \\
 \cmidrule(lr){1-2}
                                                           & Scatter                                  &   2 &  1&  0&  1&  1&  0&  0&  0 \\
 \cmidrule(lr){1-2}
                                                           & Pooling                                  &   2 &  0&  0&  0&  0&  0&  2&  0 \\
 \cmidrule(lr){1-2}
                                                           & Sigmoid                                  &   1 &  0&  0&  0&  0&  0&  1&  0 \\
 \cmidrule(lr){1-2}
                                                           & Embedding                                &   1 &  0&  0&  1&  1&  0&  0&  1 \\
 %\cmidrule(lr){1-2}
\bottomrule

%\hline
%\bottomrule
\end{tabular}
